On Constructing and Decoding Quantum Triorthogonal Codes

Triorthogonal codes are a basic ingredient in magic-state distillation, as they enable transversal implementation of logical $\mathsf{T}$ gates. As a non-Clifford operation, the $\mathsf{T}$ gate enables universal fault-tolerant quantum computation when combined with Clifford operations. We derive an existence criterion for even-weight triorthogonal generator matrices with a target dual minimum distance. The criterion combines triorthogonality constraints with MacWilliams identities via Krawtchouk-polynomial conditions on the dual weight distribution, yielding an integer linear programming formulation for the construction problem. We find novel nontrivial triorthogonal codes (degenerate and non-degenerate) that are not necessarily constructed from triply even binary linear codes. By imposing automorphism-group constraints, the formulation also recovers the known [[49,1,5]] and [[95,1,7]] triorthogonal codes. We also evaluate the performance of the obtained high-distance triorthogonal codes over the dephasing channel using different decoding methods, showing that automorphism ensemble decoding (AED) and guessing random additive-noise decoding (GRAND) are promising options.

==> Figures/fig_89_LER.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={LER},
        xmin=0.001, xmax=0.1,
        ymin=0.00005, ymax=1,
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend cell align=left,
        legend style={legend columns=1, font=\tiny, inner sep=1pt, row sep=-1pt, fill opacity=0.85, text opacity=1},
        legend pos = south east,
        height  = 7.5cm,
        width = \columnwidth, 
        scaled x ticks=false,
        tri axis=leg89
    ]

    \addplot[
        color = ForestGreen, 
        mark = o, densely dashed, thick,
        mark size = 2.5pt,
        mark options = {solid}
        ]
        coordinates {
            (0.001, 1.9216e-02)
            (0.002, 4.1760e-02)
            (0.003, 6.6445e-02)
            (0.004, 9.4215e-02)
            (0.005, 1.2389e-01)
            (0.006, 1.5383e-01)
            (0.007, 1.8640e-01)
            (0.008, 2.1834e-01)
            (0.009, 2.4904e-01)
            (0.01, 2.8141e-01)
            (0.02, 5.6193e-01)
            (0.03, 7.5035e-01)
            (0.04, 8.5301e-01)
            (0.05, 9.0770e-01)
            (0.06, 9.3409e-01)
            (0.07, 9.4608e-01)
            (0.08, 9.5220e-01)
            (0.09, 9.5447e-01)
            (0.1, 9.5545e-01)
    };

    \addplot[ 
        color = ForestGreen, 
        mark = *, densely dashed, thick,
        mark size = 2.5pt,
        mark options = {solid}
        ]
        coordinates {
            (0.1, 0.49504950495049505)
            (0.09, 0.4807692307692308)
            (0.08, 0.45871559633027525)
            (0.07, 0.5102040816326531)
            (0.06, 0.49261083743842365)
            (0.05, 0.45871559633027525)
            (0.04, 0.352112676056338)
            (0.03, 0.30303030303030304)
            (0.02, 0.1937984496124031)
            (0.01, 0.07087172218284904)
            (0.009, 0.060350030175015085)
            (0.008, 0.042662116040955635)
            (0.007, 0.036231884057971016)
            (0.006, 0.023084025854108958)
            (0.005, 0.01688048615800135)
            (0.004, 0.012132977432661975)
            (0.003, 0.006401638819537802)
            (0.002, 0.0031007751937984496)
            (0.001, 0.0006913382233990335)
            (0.0009, 0.0005859294892452642)
            (0.0008, 0.00043756782301256693)
            (0.0007, 0.0003739240335933352)
            (0.0006, 0.00022585242350943048)
            (0.0005, 0.00020497809809021905)
            (0.0004, 0.0001057713055140697)
            (0.0003, 6.374993704693717e-05)
            (0.0002, 2.9788022474467196e-05)
            (0.0001, 7.065727160478562e-06)
    };

    \addplot[ 
        color = ForestGreen, 
        mark = *, thick,
        mark size = 2.5pt,
        mark options = {solid}
        ]
        coordinates {
            (0.1, 0.5434782608695652)
            (0.09, 0.4444444444444444)
            (0.08, 0.4784688995215311)
            (0.07, 0.4672897196261682)
            (0.06, 0.44052863436123346)
            (0.05, 0.46511627906976744)
            (0.04, 0.398406374501992)
            (0.03, 0.303951367781155)
            (0.02, 0.18214936247723132)
            (0.01, 0.056274620146314014)
            (0.009, 0.037993920972644375)
            (0.008, 0.03636363636363636)
            (0.007, 0.02795638803466592)
            (0.006, 0.019550342130987292)
            (0.005, 0.012965123816932453)
            (0.004, 0.00905961224859576)
            (0.003, 0.003512839428109741)
            (0.002, 0.0013108049653292088)
            (0.001, 0.000339914069723174)
            (0.0009, 0.00029916204710605593)
            (0.0008, 0.0002074529548561625)
            (0.0007, 0.00014776745540008777)
            (0.0006, 9.046695423095852e-05)
            (0.0005, 7.646452504824912e-05)
            (0.0004, 3.9397439796772245e-05)
            (0.0003, 2.329354950368434e-05)
            (0.0002, 1.1147508966498836e-05)
            (0.0001, 2.701873884632687e-06)
        };



    \addplot[
        color = RedOrange, %
        mark = triangle*, densely dashed, thick,
        mark size = 2.5pt,
        mark options = {solid}
        ] 
        coordinates {
            (0.001, 2.1500e-03)
            (0.002, 9.2100e-03)
            (0.003, 1.8975e-02)
            (0.004, 3.2945e-02)
            (0.005, 4.8275e-02)
            (0.006, 6.6175e-02)
            (0.007, 8.7235e-02)
            (0.008, 1.0946e-01)
            (0.009, 1.3228e-01)
            (0.010, 1.5422e-01)
            (0.020, 3.9177e-01)
            (0.030, 5.7664e-01)
            (0.040, 6.8658e-01)
            (0.050, 7.4861e-01)
            (0.060, 7.8073e-01)
            (0.070, 7.9609e-01)
            (0.080, 8.0562e-01)
            (0.090, 8.0675e-01)
            (0.100, 8.0838e-01)
        };

    \addplot[
        color = RedOrange, %
        mark = triangle*, thick, %
        mark size = 2.5pt,
        mark options = {solid}
        ] 
        coordinates {
            (0.001, 9.0000e-05)
            (0.002, 7.7500e-04)
            (0.003, 2.2900e-03)
            (0.004, 5.0800e-03)
            (0.005, 9.0550e-03)
            (0.006, 1.3895e-02)
            (0.007, 2.0930e-02)
            (0.008, 2.8785e-02)
            (0.009, 3.7895e-02)
            (0.010, 4.8295e-02)
            (0.020, 1.8156e-01)
            (0.030, 3.1105e-01)
            (0.040, 3.9749e-01)
            (0.050, 4.4906e-01)
            (0.060, 4.7436e-01)
            (0.070, 4.8881e-01)
            (0.080, 4.9752e-01)
            (0.090, 4.9704e-01)
            (0.100, 4.9896e-01)
        };

    \addplot[ 
        color = blue, 
        mark = asterisk, thick, densely dashed,
        mark size = 2.5pt,
        mark options = {solid}
        ]
        coordinates {
            (0.100000, 5.848e-01)
            (0.090000, 4.762e-01)
            (0.080000, 5.263e-01)
            (0.070000, 4.425e-01)
            (0.060000, 5.376e-01)
            (0.050000, 3.937e-01)
            (0.040000, 4.098e-01)
            (0.030000, 2.825e-01)
            (0.020000, 2.016e-01)
            (0.010000, 4.762e-02)
            (0.009000, 4.016e-02)
            (0.008000, 2.881e-02)
            (0.007000, 2.230e-02)
            (0.006000, 1.326e-02)
            (0.005000, 9.376e-03)
            (0.004000, 4.946e-03)
            (0.003000, 2.092e-03)
            (0.002000, 6.983e-04)
            (0.001000, 1.233e-04)
            (0.000900, 6.651e-05)
            (0.000800, 5.316e-05)
            (0.000700, 4.297e-05)
            (0.000600, 2.378e-05)
            (0.000500, 1.331e-05)
            (0.000400, 6.544e-06)
            (0.000300, 2.373e-06)
            (0.000200, 8.225e-07)
            (0.000100, 1.053e-07)
    };

    \legend{
        {\texttt{BP}$2$}, %
        {\texttt{BP}$2+$\texttt{OSD-}$10$},
        {\texttt{BP}$2+$\texttt{OSD-}$60$},
        {\texttt{AED-}$8$}, %
        {\texttt{AED-}$8+$\texttt{OSD-}$1$}, %
        {\texttt{qGRAND-}$10^{7}$},
    }

     \end{loglogaxis}
\end{tikzpicture}
















==> Figures/fig_89_cost.tex <==
\definecolor{curvegray}{RGB}{125,125,125}
\definecolor{AEDorange}{RGB}{235,85,25}
\definecolor{AEDpurple}{RGB}{145,70,180}
\definecolor{AEDteal}{RGB}{0,155,150}
\definecolor{qblue}{RGB}{0,75,215}
\definecolor{newAEDgreen}{RGB}{0,135,85}
\definecolor{newAEDblue}{RGB}{20,110,175}
\definecolor{newAEDred}{RGB}{190,55,55}

\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={$p$},
    ylabel={ $\eta$
    },
    xmin=1e-3,
    xmax=1e-1,
    ymin=1e4,
    ymax=5e7,
    grid=both,
    major grid style={solid,gray!70},
    minor grid style={solid,gray!30},
    height=7.5cm,
    width=\columnwidth,
    legend cell align=left,
    legend pos = south east,
    legend style={legend columns=1, font=\tiny, inner sep=1pt, row sep=-1pt, fill opacity=0.85, text opacity=1},
    tri cost axis,
]


\addplot[
    color= RedOrange, %
    very thick
] coordinates {
    (0.001,4.87133e+06)
    (0.100,4.87133e+06)
};
\aedentry{\texttt{AED-}$8+$\texttt{OSD-}$1$ (full evaluation)}{full}

\addplot[cost noleg, color=ForestGreen,mark=*,mark size = 2.5pt,thick, mark options = {solid}] coordinates {
    (0.001,723707) (0.002,991346) (0.003,1236229)
    (0.004,1464190) (0.005,1655297) (0.006,1845561)
    (0.007,2056456) (0.008,2182088) (0.009,2316526)
    (0.010,2426748) (0.020,3196682) (0.030,3609186)
    (0.040,3736495) (0.050,3772228) (0.060,3803533)
    (0.070,3803533) (0.080,3803533) (0.090,3803533)
    (0.100,3803533)
};
\costentry{\texttt{BP}$2+$\texttt{OSD-}$60$}

\addplot[
    color= RedOrange, %
    mark=triangle*, densely dotted,
    mark size=2.5pt,    
    thick,
    mark options={solid}
] coordinates {
 (0.001,701580)
    (0.002,943597)
    (0.003,1.16625e+06)
    (0.004,1.37109e+06)
    (0.005,1.55956e+06)
    (0.006,1.73296e+06)
    (0.007,1.89251e+06)
    (0.008,2.03932e+06)
    (0.009,2.1744e+06)
    (0.01,2.2987e+06)
    (0.02,3.10775e+06)
    (0.03,3.45903e+06)
    (0.04,3.6106e+06)
    (0.05,3.67533e+06)
    (0.06,3.7026e+06)
    (0.07,3.7139e+06)
    (0.08,3.7185e+06)
    (0.09,3.72033e+06)
    (0.1,3.72104e+06)
};
\aedentry{\texttt{AED-}$8+$\texttt{OSD-}$1$ (progressive)}{progressive}

\addplot[cost noleg, color=ForestGreen,mark=*,densely dashed,mark size = 2.5pt,thick, mark options = {solid}] coordinates {
    (0.001,459613) (0.002,479626) (0.003,497937)
    (0.004,514983) (0.005,529273) (0.006,543500)
    (0.007,559270) (0.008,568664) (0.009,578716)
    (0.010,586958) (0.020,644530) (0.030,675375)
    (0.040,684895) (0.050,687567) (0.060,689908)
    (0.070,689908) (0.080,689908) (0.090,689908)
    (0.100,689908)
};
\costentry{\texttt{BP}$2+$\texttt{OSD-}$10$}




\addplot[ 
        cost noleg,
        color = blue, 
        mark = asterisk, thick, densely dashed,
        mark size = 2.5pt,
        mark options = {solid}
        ]
        coordinates {
    (0.001,18718) (0.002,51632) (0.003,97547)
    (0.004,156385) (0.005,223094) (0.006,303862)
    (0.007,415800) (0.008,457839) (0.009,565274)
    (0.010,688315) (0.020,1650789) (0.030,2021028)
    (0.040,2298241) (0.050,2672395) (0.060,3173565)
    (0.070,2829133) (0.080,2844171) (0.090,2846853)
    (0.100,3058689)
};
\costentry{\texttt{qGRAND-}$10^{7}$}

\end{loglogaxis}



\end{tikzpicture}




==> Figures/fig_95_LER.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={LER},
        xmin=0.001, xmax=0.1,
        ymin=0.0000005, ymax=1,
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 7.5cm,
        width = \columnwidth, 
        legend cell align=left,
        legend style={legend columns=1, font=\tiny, inner sep=1pt, row sep=-1pt, fill opacity=0.85, text opacity=1},
        scaled x ticks=false,
        tri axis=leg95
    ]

    \addplot[ 
        color = ForestGreen, 
        mark = o, thick, densely dashed,
        mark size = 2.5pt,
        mark options = {solid},
        ]
        coordinates {
            (0.001, 2.2954e-02)
            (0.002, 4.5851e-02)
            (0.003, 6.8724e-02)
            (0.004, 9.1593e-02)
            (0.005, 1.1446e-01)
            (0.006, 1.3732e-01)
            (0.007, 1.6016e-01)
            (0.008, 1.8296e-01)
            (0.009, 2.0568e-01)
            (0.01, 2.2831e-01)
            (0.02, 4.4232e-01)
            (0.03, 6.1792e-01)
            (0.04, 7.4707e-01)
            (0.05, 8.3536e-01)
            (0.06, 8.9299e-01)
            (0.07, 9.2961e-01)
            (0.08, 9.5259e-01)
            (0.09, 9.6696e-01)
            (0.1, 9.7595e-01)
    };
    \addlegendentry{\texttt{BP}$2$} %

    \addplot[ 
        color = ForestGreen, 
        mark = *, thick, densely dashed,
        mark size = 2.5pt,
        mark options = {solid},
        ]
        coordinates {
            (0.1, 0.4694835680751174)
            (0.09, 0.5154639175257731)
            (0.08, 0.47619047619047616)
            (0.07, 0.4219409282700422)
            (0.06, 0.4166666666666667)
            (0.05, 0.33112582781456956)
            (0.04, 0.24752475247524752)
            (0.03, 0.14792899408284024)
            (0.02, 0.08992805755395683)
            (0.01, 0.021767522855899)
            (0.009, 0.01881821603312006)
            (0.008, 0.015554518587649712)
            (0.007, 0.01038961038961039)
            (0.006, 0.00804246421103426)
            (0.005, 0.005420347986340723)
            (0.004, 0.0037054878274724867)
            (0.003, 0.0019806267806267807)
            (0.002, 0.000985017878074487)
            (0.001, 0.0002574161595568323)
    };
    \addlegendentry{\texttt{BP}$2+$\texttt{OSD-}$10$}

    \addplot[ 
        color = ForestGreen, 
        mark = *, thick,
        mark size = 2.5pt,
        mark options = {solid},
        ]
        coordinates {
            (0.09, 0.47619047619047616)
            (0.08, 0.4484304932735426)
            (0.07, 0.3508771929824561)
            (0.06, 0.4149377593360996)
            (0.05, 0.27472527472527475)
            (0.04, 0.17064846416382254)
            (0.03, 0.11363636363636363)
            (0.02, 0.03544842254519674)
            (0.01, 0.004672897196261682)
            (0.009, 0.002952378140592247)
            (0.008, 0.002541231480775584)
            (0.007, 0.0013012361743656475)
            (0.006, 0.000877108349194376)
            (0.005, 0.00042288483577267405)
            (0.004, 0.00021216602415722352)
            (0.003, 8.471668622210173e-05)
            (0.002, 2.4135741340156345e-05)
            (0.001, 2.6332934292824703e-06)
    };
     \addlegendentry{\texttt{BP}$2+$\texttt{OSD-}$60$}

    \addplot[ 
        color = RedOrange, 
        mark = triangle*, thick, densely dashed,
        mark size = 2.5pt,
        mark options = {solid},
        ]
        coordinates {
            (0.001, 5.9507e-03)
            (0.002, 1.1892e-02)
            (0.003, 1.7944e-02)
            (0.004, 2.4210e-02)
            (0.005, 3.0780e-02)
            (0.006, 3.7725e-02)
            (0.007, 4.5105e-02)
            (0.008, 5.2964e-02)
            (0.009, 6.1335e-02)
            (0.01, 7.0240e-02)
            (0.02, 1.8757e-01)
            (0.03, 3.3686e-01)
            (0.04, 4.8526e-01)
            (0.05, 6.1221e-01)
            (0.06, 7.1133e-01)
            (0.07, 7.8461e-01)
            (0.08, 8.3718e-01)
            (0.09, 8.7438e-01)
            (0.1, 9.0053e-01)
    };
    \addlegendentry{$\texttt{AED-}8$} %

    \addplot[ 
        color = RedOrange, 
        mark = triangle*, thick,
        mark size = 2.5pt,
        mark options = {solid},
        ]
        coordinates {
            (0.001, 4.9476e-07)
            (0.002, 7.5043e-06)
            (0.003, 3.6025e-05)
            (0.004, 1.0800e-04)
            (0.005, 2.5017e-04)
            (0.006, 4.9231e-04)
            (0.007, 8.6579e-04)
            (0.008, 1.4024e-03)
            (0.009, 2.1332e-03)
            (0.01, 3.0883e-03)
            (0.02, 2.9749e-02)
            (0.03, 9.1422e-02)
            (0.04, 1.7644e-01)
            (0.05, 2.6508e-01)
            (0.06, 3.4209e-01)
            (0.07, 4.0070e-01)
            (0.08, 4.4094e-01)
            (0.09, 4.6641e-01)
            (0.1, 4.8160e-01)
    };
    \addlegendentry{$\texttt{AED-}8+$\texttt{OSD-}$1$} %
    
    \addplot[ 
        color = blue, 
        mark = asterisk, thick,
        mark size = 2.5pt,
        mark options = {solid}
        ]
        coordinates {
            (0.0005, 1.2546e-07)
            (0.0006, 2.1192e-07)
            (0.0007, 4.2244e-07)
            (0.0008, 6.3807e-07)
            (0.0009, 1.2689e-06)
            (0.0010, 1.4929e-06)
            (0.0015, 8.4011e-06)
            (0.0020, 2.613e-05)
            (0.0030, 0.00014198)
            (0.0040, 0.00041927)
            (0.0050, 0.00079025)
            (0.0060, 0.0016046)
            (0.0070, 0.0032247)
            (0.0080, 0.0042012)
            (0.0090, 0.0062858)
            (0.0100, 0.0099711)
            (0.0150, 0.038432)
            (0.0200, 0.084459)
            (0.0250, 0.14556)
            (0.0300, 0.22676)
            (0.0400, 0.4386)
            (0.0500, 0.54645)
            (0.0600, 0.66667)
            (0.0700, 0.72464)
            (0.0800, 0.84746)
            (0.0900, 0.90909)
            (0.1000, 0.95238)
    };
    \addlegendentry{$\texttt{qGRAND-}10^{6}$}

    \addplot[ 
        color = blue, 
        mark = asterisk, thick, dashed,
        mark size = 2.5pt,
        mark options = {solid},
        ]
        coordinates {
            (0.0006, 5.200e-08) %
            (0.0007, 1.064e-07)
            (0.0008, 1.704e-07)
            (0.0009, 3.039e-07)
            (0.0010, 5.035e-07)
            (0.0015, 2.2263e-06)
            (0.0020, 7.454e-06)
            (0.0030, 4.1446e-05)
            (0.0040, 0.00010927)
            (0.0050, 0.00028793)
            (0.0060, 0.00056864)
            (0.0070, 0.0010685)
            (0.0080, 0.0020293)
            (0.0090, 0.0026455)
            (0.0100, 0.0037703)
            (0.0150, 0.016263)
            (0.0200, 0.038971)
            (0.0250, 0.08285)
            (0.0300, 0.13193)
            (0.0400, 0.27778)
            (0.0500, 0.49751)
            (0.0600, 0.5291)
            (0.0700, 0.71429)
            (0.0800, 0.72993)
            (0.0900, 0.81967)
            (0.1000, 0.91743)
    };
    \addlegendentry{$\texttt{qGRAND-}10^{7}$}
    
    
    \end{loglogaxis}
\end{tikzpicture}



==> Figures/fig_95_cost.tex <==

\definecolor{newAEDgreen}{RGB}{0,135,85}
\definecolor{newAEDpurple}{RGB}{145,70,180}

\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={$\eta$},
        xmin=0.001,
        xmax=0.1,
        ymin=4e3,
        ymax=1e11,
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east,
        height  = 7.5cm,
        width = \columnwidth,
        legend cell align=left,
        legend style = {legend columns=1, font=\tiny, inner sep=1pt, row sep=-1pt, fill opacity=0.85, text opacity=1}, %
        scaled x ticks=false,
        tri cost axis,
        ytick={1e4,1e6,1e8,1e10}
    ]


    \addplot[
        color= RedOrange, %
        very thick
    ] coordinates {
        (0.001,6216136.7221)
        (0.100,6216136.7221)
    };
    \aedentry{\texttt{AED-}$8+$\texttt{OSD-}$1$ (full evaluation)}{full}

    \addplot[
        color=RedOrange, %
        mark=triangle*, densely dotted,
        thick,
        mark size=2.5pt,
        mark options={solid}
    ] coordinates {
        (0.001,633296.695146) (0.002,860439.959722)
        (0.003,1067851.349140) (0.004,1257612.435640)
        (0.005,1431681.409290) (0.006,1591881.255660)
        (0.007,1739893.218680) (0.008,1877254.461760)
        (0.009,2005359.015440) (0.010,2125461.250780)
        (0.020,3076075.245650) (0.030,3852342.426350)
        (0.040,4530063.491980) (0.050,5073900.853880)
        (0.060,5472389.927320) (0.070,5744990.003230)
        (0.080,5922920.087400) (0.090,6035560.964970)
        (0.100,6105348.154670)
    };
    \aedentry{\texttt{AED-}$8+$\texttt{OSD-}$1$ (progressive)}{progressive}


    \addplot[
        cost noleg,
        color=ForestGreen,
        mark=*,
        thick,
        mark size=2.5pt,
        mark options={solid}
    ]
    coordinates {
        (0.1, 7138941)
        (0.09, 7138941)
        (0.08, 7138941)
        (0.07, 7115235)
        (0.06, 7138941)
        (0.05, 7120380)
        (0.04, 7035180)
        (0.03, 6755081)
        (0.02, 6130700)
        (0.01, 4562847)
        (0.009, 4268104)
        (0.008, 3985452)
        (0.007, 3678251)
        (0.006, 3330326)
        (0.005, 2941093)
        (0.004, 2525022)
        (0.003, 2065289)
        (0.002, 1552158)
        (0.001, 995829)
    };
    \costentry{\texttt{BP}$2+$\texttt{OSD-}$60$}


    \addplot[
        cost noleg,
        color=blue,
        mark=asterisk,
        thick,
        mark size = 2.5pt,
        mark options={solid}
    ]
    coordinates {
        (0.0007, 57000)
        (0.0008, 71250)
        (0.0009, 90250)
        (0.001,  109250)
        (0.002,  584250)
        (0.003,  1890500)
        (0.004,  4365250)
        (0.005,  7742500)
        (0.006,  13775000)
        (0.007,  23289250)
        (0.008,  29972500)
        (0.009,  45429000)
        (0.010,  68666000)
        (0.020,  465186500)
        (0.030,  1151922500)
        (0.040,  2060502500)
        (0.050,  2584427500)
        (0.060,  3185635000)
        (0.070,  3192522500)
        (0.080,  4000450000)
        (0.090,  4377932500)
        (0.100,  4310245000)
    };
    \costentry{\texttt{qGRAND-}$10^{6}$}


    \addplot[
        cost noleg,
        color=blue,
        mark=asterisk,
        thick,
        densely dashed,
        mark size = 2.5pt,
        mark options={solid}
    ]
    coordinates {
        (0.0007, 57000)
        (0.0008, 76000)
        (0.0009, 95000)
        (0.001,  118750)
        (0.002,  693500)
        (0.003,  2569750)
        (0.004,  6683250)
        (0.005,  13646750)
        (0.006,  25056250)
        (0.007,  47105750)
        (0.008,  69055500)
        (0.009,  107625500)
        (0.010,  151710250)
        (0.020,  1505797500)
        (0.030,  4743160000)
        (0.040,  11126875000)
        (0.050,  17939325000)
        (0.060,  22757250000)
        (0.070,  32246325000)
        (0.080,  33545450000)
        (0.090,  36166500000)
        (0.100,  39991675000)
    };
    \costentry{\texttt{qGRAND-}$10^{7}$}

    \end{loglogaxis}
\end{tikzpicture}


